Concept Drift Detection and Adaptive Retraining of Malware Classification Models

Concept drift refers to changes over time in the statistical properties of data, as compared to the data that was used to train a learning model. Machine learning models for malware detection or classification are particularly susceptible to performance degradation caused by concept drift, as attackers constantly modify existing malware. In this chapter, we analyze two machine learning-based approaches to automated concept drift detection-a novel approach based on One-Class Support Vector Machines (OCSVM) and a previously-studied technique based on Minibatch K-Means (MK-Means). For comparison we also consider Maximum Mean Discrepancy (MMD), a statistical technique for detecting changes in multidimensional data. We conduct an extensive series of experiments comparing the effectiveness of four learning models, namely, Multilayer Perceptron, Random Forest, Support Vector Machines, and eXtreme Gradient Boosting. For each of these models, we consider three distinct scenarios: A static scenario where no model retraining occurs, a periodic scenario where models are constantly retrained irrespective of concept drift, and a drift-aware scenario where models are only retrained when concept drift is detected. Under the drift-aware scenario, we analyze the tradeoff between accuracy and training efficiency using Pareto Front analysis. We find that all three concept drift detection techniques achieve classification accuracy comparable to periodic retraining, while offering substantially greater efficiency in terms of the number of models that must be retrained. In addition, drift-aware retraining based on our OCSVM technique generally outperforms the MK-Means and MMD approaches. Overall, these results provide strong evidence that we can accurately detect concept drift in malware classification models.

==> figures/bar_acc_per_R.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
%        width  = 0.55*\textwidth,
        width  = 0.45*\textwidth,
        height = 6.5cm,
%        ymin=0.0,ymax=1.21,
        ymin=0.5,ymax=1.065,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale=0.85},
        symbolic x coords={
        		A, B, C, D
        },
        xticklabels={%A,B,C,D
       		\mbox{${\cal A}_{\drift}(L,R)$}, 
		\mbox{${\cal A}^{x\kern-1pt\fame}_{\drift}(L,R)$}, 
		\mbox{${\cal A}^{y\kern-1pt\fame}_{\drift}(L,R)$}, 
		\mbox{${\cal A}^{m\kern-1pt\fame}_{\drift}(L,R)$}
        },
	y tick label style={scale=0.85,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.85,
        		rotate=60,
%%		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.75,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend columns=3,
        legend pos=south west,
        legend style={nodes={scale=0.8},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A,0.8636) 
(B,0.8914) 
(C,0.9187) 
(D,0.9310)
};
\addlegendentry{\mbox{$\mk$}\hspace*{0.1in}}
%\addplot [fill=white,opacity=1.00,postaction={pattern=north east lines}]
\addplot [fill=red,opacity=1.00]
coordinates {
(A,0.8726) 
(B,0.9118) 
(C,0.9215) 
(D,0.9334)
};
\addlegendentry{\mbox{$\oc$}\hspace*{0.1in}}
\addplot [fill=green,opacity=1.00]
coordinates {
(A,0.9129) 
(B,0.9120) 
(C,0.9151) 
(D,0.9157)
};
\addlegendentry{\mbox{$\mmds$}}
\end{axis}
\end{tikzpicture}


==> figures/bar_all_acc_mk.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
%        width  = 0.825*\textwidth,
        width  = 0.8*\textwidth,
        height = 6.5cm,
        ymin=0.0,ymax=1.275,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=9.75pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale=1.0},
        symbolic x coords={
        		A, B, C, D
        },
        xticklabels={
        		MLP, RF, SVM, XGB
        },
	y tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=1.0,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.825,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=3,
        legend style={nodes={scale=0.9},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.8248) 
(B, 0.8152) 
(C, 0.8416) 
(D, 0.7578)
};
\addlegendentry{Static}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.886180076)
(B, 0.86860355)
(C, 0.881177378)
(D, 0.818501016)
};
\addlegendentry{\hbox{${\cal A}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines}]
\addplot [fill=orange,opacity=1.00]
coordinates {
(A, 0.913474855)
(B, 0.894080535)
(C, 0.905159153)
(D, 0.852852292)
};
\addlegendentry{\hbox{${\cal A}^{x\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north west lines}]
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.937658213)
(B, 0.923541877)
(C, 0.926644467)
(D, 0.887050375)
};
\addlegendentry{\hbox{${\cal A}^{y\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines},postaction={pattern=north west lines}]
\addplot [fill=cyan,opacity=1.00]
coordinates {
(A, 0.948011308)
(B, 0.935822808)
(C, 0.93778483)
(D, 0.902296157)
};
\addlegendentry{\hbox{${\cal A}^{m\kern-1pt\fame}_{\drift}$}}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.9666) 
(B, 0.9529) 
(C, 0.9500) 
(D, 0.9334)
};
\addlegendentry{Periodic}
\end{axis}
\end{tikzpicture}


==> figures/bar_all_acc_mmd.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
%        width  = 0.825*\textwidth,
        width  = 0.8*\textwidth,
        height = 6.5cm,
        ymin=0.0,ymax=1.275,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=9.75pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale=1.0},
        symbolic x coords={
        		A, B, C, D
        },
        xticklabels={
        		MLP, RF, SVM, XGB
        },
	y tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=1.0,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.825,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=3,
        legend style={nodes={scale=0.9},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.8248) 
(B, 0.8152) 
(C, 0.8416) 
(D, 0.7578)
};
\addlegendentry{Static}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.934751675)
(B, 0.921349475)
(C, 0.915380025)
(D, 0.880098012)
};
\addlegendentry{\hbox{${\cal A}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines}]
\addplot [fill=orange,opacity=1.00]
coordinates {
(A, 0.933516961)
(B, 0.919899613)
(C, 0.914828158)
(D, 0.879622486)
};
\addlegendentry{\hbox{${\cal A}^{x\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north west lines}]
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.936428823)
(B, 0.922961532)
(C, 0.917784135)
(D, 0.883062607)
};
\addlegendentry{\hbox{${\cal A}^{y\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines},postaction={pattern=north west lines}]
\addplot [fill=cyan,opacity=1.00]
coordinates {
(A, 0.937966684)
(B, 0.924023534)
(C, 0.91657302)
(D, 0.884276155)
};
\addlegendentry{\hbox{${\cal A}^{m\kern-1pt\fame}_{\drift}$}}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.9666) 
(B, 0.9529) 
(C, 0.9500) 
(D, 0.9334)
};
\addlegendentry{Periodic}
\end{axis}
\end{tikzpicture}


==> figures/bar_all_acc_oc.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
%        width  = 0.825*\textwidth,
        width  = 0.8*\textwidth,
        height = 6.5cm,
        ymin=0.0,ymax=1.275,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=9.75pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale=1.0},
        symbolic x coords={
        		A, B, C, D
        },
        xticklabels={
        		MLP, RF, SVM, XGB
        },
	y tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=1.0,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.825,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=3,
        legend style={nodes={scale=0.9},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.8248) 
(B, 0.8152) 
(C, 0.8416) 
(D, 0.7578)
};
\addlegendentry{Static}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.895353431)
(B, 0.880099774)
(C, 0.881618952)
(D, 0.833490096)
};
\addlegendentry{\hbox{${\cal A}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines}]
\addplot [fill=orange,opacity=1.00]
coordinates {
(A, 0.932478949)
(B, 0.918660319)
(C, 0.917635083)
(D, 0.878527927)
};
\addlegendentry{\hbox{${\cal A}^{x\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north west lines}]
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.939087443)
(B, 0.930871602)
(C, 0.92728501)
(D, 0.888842459)
};
\addlegendentry{\hbox{${\cal A}^{y\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines},postaction={pattern=north west lines}]
\addplot [fill=cyan,opacity=1.00]
coordinates {
(A, 0.948600043)
(B, 0.943418163)
(C, 0.93678848)
(D, 0.904678914)
};
\addlegendentry{\hbox{${\cal A}^{m\kern-1pt\fame}_{\drift}$}}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.9666) 
(B, 0.9529) 
(C, 0.9500) 
(D, 0.9334)
};
\addlegendentry{Periodic}
\end{axis}
\end{tikzpicture}


==> figures/bar_all_eff_mk.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
%        width  = 0.625*\textwidth,
        width  = 0.6*\textwidth,
        height = 6.5cm,
        ymin=0.0,ymax=1.125,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=9.75pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Efficiency},
        ylabel style = {scale=1.0},
        symbolic x coords={
        		A, B, C, D
        },
        xticklabels={
        		MLP, RF, SVM, XGB
        },
	y tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=1.0,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.825,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=2,
        legend style={nodes={scale=0.9},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.820955391)
(B, 0.820955391)
(C, 0.820955391)
(D, 0.820955391)
};
\addlegendentry{\hbox{${\cal E}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines}]
\addplot [fill=orange,opacity=1.00]
coordinates {
(A, 0.709300959)
(B, 0.74985382)
(C, 0.69891575)
(D, 0.704633472)
};
\addlegendentry{\hbox{${\cal E}^{x\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north west lines}]
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.594866414)
(B, 0.704535685)
(C, 0.6707246)
(D, 0.667945781)
};
\addlegendentry{\hbox{${\cal E}^{y\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines},postaction={pattern=north west lines}]
\addplot [fill=cyan,opacity=1.00]
coordinates {
(A, 0.58669897)
(B, 0.748531829)
(C, 0.68991958)
(D, 0.696381591)
};
\addlegendentry{\hbox{${\cal E}^{m\kern-1pt\fame}_{\drift}$}}
\end{axis}
\end{tikzpicture}


==> figures/bar_all_eff_mmd.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
%        width  = 0.625*\textwidth,
        width  = 0.6*\textwidth,
        height = 6.5cm,
        ymin=0.0,ymax=1.125,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=9.75pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Efficiency},
        ylabel style = {scale=1.0},
        symbolic x coords={
        		A, B, C, D
        },
        xticklabels={
        		MLP, RF, SVM, XGB
        },
	y tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=1.0,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.825,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=2,
        legend style={nodes={scale=0.9},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.643403917)
(B, 0.643665857)
(C, 0.643350926)
(D, 0.643706107)
};
\addlegendentry{\hbox{${\cal E}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines}]
\addplot [fill=orange,opacity=1.00]
coordinates {
(A, 0.673761339)
(B, 0.671442051)
(C, 0.668423332)
(D, 0.6616706)
};
\addlegendentry{\hbox{${\cal E}^{x\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north west lines}]
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.694772125)
(B, 0.694088616)
(C, 0.690128976)
(D, 0.699604999)
};
\addlegendentry{\hbox{${\cal E}^{y\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines},postaction={pattern=north west lines}]
\addplot [fill=cyan,opacity=1.00]
coordinates {
(A, 0.691172002)
(B, 0.69900472)
(C, 0.701739978)
(D, 0.698468801)
};
\addlegendentry{\hbox{${\cal E}^{m\kern-1pt\fame}_{\drift}$}}
\end{axis}
\end{tikzpicture}


==> figures/bar_all_eff_oc.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
%        width  = 0.625*\textwidth,
        width  = 0.6*\textwidth,
        height = 6.5cm,
        ymin=0.0,ymax=1.125,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=9.75pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Efficiency},
        ylabel style = {scale=1.0},
        symbolic x coords={
        		A, B, C, D
        },
        xticklabels={
        		MLP, RF, SVM, XGB
        },
	y tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=1.0,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.825,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=2,
        legend style={nodes={scale=0.9},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.778471942)
(B, 0.778471942)
(C, 0.778471942)
(D, 0.778471942)
};
\addlegendentry{\hbox{${\cal E}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines}]
\addplot [fill=orange,opacity=1.00]
coordinates {
(A, 0.586140749)
(B, 0.582642896)
(C, 0.608460957)
(D, 0.589543811)
};
\addlegendentry{\hbox{${\cal E}^{x\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north west lines}]
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.646267703)
(B, 0.682008949)
(C, 0.687274951)
(D, 0.725605201)
};
\addlegendentry{\hbox{${\cal E}^{y\kern-1pt\fame}_{\drift}$}}
%\addplot [fill=red,opacity=1.00,postaction={pattern=north east lines},postaction={pattern=north west lines}]
\addplot [fill=cyan,opacity=1.00]
coordinates {
(A, 0.658601841)
(B, 0.695055424)
(C, 0.728337521)
(D, 0.709549682)
};
\addlegendentry{\hbox{${\cal E}^{m\kern-1pt\fame}_{\drift}$}}
\end{axis}
\end{tikzpicture}


==> figures/bar_eff_per_R.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
%        width  = 0.55*\textwidth,
        width  = 0.45*\textwidth,
        height = 6.5cm,
%        ymin=0.0,ymax=1.21,
        ymin=0.5,ymax=0.92,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.5, 0.6, 0.7, 0.8, 0.9},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Efficiency},
        ylabel style = {scale=0.85},
        symbolic x coords={
        		A, B, C, D
        },
        xticklabels={%A,B,C,D
       		\mbox{${\cal E}_{\drift}(L,R)$}, 
		\mbox{${\cal E}^{x\kern-1pt\fame}_{\drift}(L,R)$}, 
		\mbox{${\cal E}^{y\kern-1pt\fame}_{\drift}(L,R)$}, 
		\mbox{${\cal E}^{m\kern-1pt\fame}_{\drift}(L,R)$}
        },
	y tick label style={scale=0.85,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.85,
        		rotate=60,
%%		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.75,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend columns=3,
        legend pos=south west,
        legend style={nodes={scale=0.8},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A,0.8210) 
(B,0.7157) 
(C,0.6595) 
(D,0.6804)
};
\addlegendentry{\mbox{$\mk$}\hspace*{0.1in}}
%\addplot [fill=white,opacity=1.00,postaction={pattern=north east lines}]
\addplot [fill=red,opacity=1.00]
coordinates {
(A,0.7785) 
(B,0.5917) 
(C,0.6853) 
(D,0.6979)
};
\addlegendentry{\mbox{$\oc$}\hspace*{0.1in}}
\addplot [fill=green,opacity=1.00]
coordinates {
(A,0.6435) 
(B,0.6688) 
(C,0.6946) 
(D,0.6976)
};
\addlegendentry{\mbox{$\mmds$}}
\end{axis}
\end{tikzpicture}


==> figures/bar_sp_MLP.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.9*\textwidth,
        height = 5.75cm,
        ymin=0.0,ymax=1.35,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=5.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
        title = {Model: MLP},
        title style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D, E, F, G, H, I, J, K, L, M, N, O, P, Q, R, S, T},
        xticklabels={(\Agent, \Airpush), (\Agent, \Boxer), (\Agent, \Malap), (\Agent, \SMSreg),
        			   (\Airpush, \Agent), (\Airpush, \Boxer), (\Airpush, \Malap), (\Airpush, \SMSreg),
			   (\Boxer, \Agent), (\Boxer, \Airpush), (\Boxer, \Malap), (\Boxer, \SMSreg),
			   (\Malap, \Agent), (\Malap, \Airpush), (\Malap, \Boxer), (\Malap, \SMSreg),
			   (\SMSreg, \Agent), (\SMSreg, \Airpush), (\SMSreg, \Boxer), (\SMSreg, \Malap),
        },
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.85,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.65,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.03,
        legend cell align=left,
        legend pos=south east,
        xticklabels=\empty,
        legend style={nodes={scale=0.85}
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.8442)
(B, 0.9906)
(C, 0.5964)
(D, 0.9375)
(E, 0.7800)
(F, 0.9919)
(G, 0.8223)
(H, 0.9248)
(I, 0.7641)
(J, 0.8933)
(K, 0.8014)
(L, 0.9595)
(M, 0.5494)
(N, 0.7531)
(O, 0.9841)
(P, 0.8237)
(Q, 0.5889)
(R, 0.8247)
(S, 0.9828)
(T, 0.6831)
};
\addlegendentry{Static}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.9629)
(B, 0.9982)
(C, 0.8335)
(D, 0.9790)
(E, 0.9276)
(F, 0.9923)
(G, 0.9068)
(H, 0.9915)
(I, 0.9827)
(J, 0.9877)
(K, 0.9764)
(L, 0.9972)
(M, 0.9534)
(N, 0.9806)
(O, 0.9947)
(P, 0.9875)
(Q, 0.9737)
(R, 0.9886)
(S, 0.9960)
(T, 0.9215)
};
\addlegendentry{Periodic}
\end{axis}
\end{tikzpicture}


==> figures/bar_sp_RF.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.9*\textwidth,
        height = 5.75cm,
        ymin=0.0,ymax=1.35,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=5.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
        title = {Model: RF},
        title style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D, E, F, G, H, I, J, K, L, M, N, O, P, Q, R, S, T},
        xticklabels={(\Agent, \Airpush), (\Agent, \Boxer), (\Agent, \Malap), (\Agent, \SMSreg),
        			   (\Airpush, \Agent), (\Airpush, \Boxer), (\Airpush, \Malap), (\Airpush, \SMSreg),
			   (\Boxer, \Agent), (\Boxer, \Airpush), (\Boxer, \Malap), (\Boxer, \SMSreg),
			   (\Malap, \Agent), (\Malap, \Airpush), (\Malap, \Boxer), (\Malap, \SMSreg),
			   (\SMSreg, \Agent), (\SMSreg, \Airpush), (\SMSreg, \Boxer), (\SMSreg, \Malap),
        },
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.85,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.65,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.03,
        legend cell align=left,
        legend pos=south east,
        xticklabels=\empty,
        legend style={nodes={scale=0.85}
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.7661)
(B, 0.9241)
(C, 0.5938)
(D, 0.9643)
(E, 0.7742)
(F, 0.9463)
(G, 0.9258)
(H, 0.9748)
(I, 0.8750)
(J, 0.9074)
(K, 0.8923)
(L, 0.9708)
(M, 0.4275)
(N, 0.6375)
(O, 0.9559)
(P, 0.7956)
(Q, 0.6710)
(R, 0.7313)
(S, 0.9813)
(T, 0.5899)
};
\addlegendentry{Static}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.9379)
(B, 0.9960)
(C, 0.7683)
(D, 0.9692)
(E, 0.9002)
(F, 0.9844)
(G, 0.8832)
(H, 0.9755)
(I, 0.9803)
(J, 0.9919)
(K, 0.9694)
(L, 0.9979)
(M, 0.9347)
(N, 0.9744)
(O, 0.9916)
(P, 0.9712)
(Q, 0.9556)
(R, 0.9861)
(S, 0.9939)
(T, 0.8955)
};
\addlegendentry{Periodic}
\end{axis}
\end{tikzpicture}


==> figures/bar_sp_SVM.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.9*\textwidth,
        height = 5.75cm,
        ymin=0.0,ymax=1.35,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=5.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
        title = {Model: SVM},
        title style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D, E, F, G, H, I, J, K, L, M, N, O, P, Q, R, S, T},
        xticklabels={(\Agent, \Airpush), (\Agent, \Boxer), (\Agent, \Malap), (\Agent, \SMSreg),
        			   (\Airpush, \Agent), (\Airpush, \Boxer), (\Airpush, \Malap), (\Airpush, \SMSreg),
			   (\Boxer, \Agent), (\Boxer, \Airpush), (\Boxer, \Malap), (\Boxer, \SMSreg),
			   (\Malap, \Agent), (\Malap, \Airpush), (\Malap, \Boxer), (\Malap, \SMSreg),
			   (\SMSreg, \Agent), (\SMSreg, \Airpush), (\SMSreg, \Boxer), (\SMSreg, \Malap),
        },
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.85,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.65,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.03,
        legend cell align=left,
        legend pos=south east,
        xticklabels=\empty,
        legend style={nodes={scale=0.85}
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.7469)
(B, 0.9335)
(C, 0.5835)
(D, 0.8920)
(E, 0.8668)
(F, 0.9450)
(G, 0.9402)
(H, 0.8860)
(I, 0.8683)
(J, 0.9345)
(K, 0.8384)
(L, 0.9606)
(M, 0.6894)
(N, 0.6478)
(O, 0.9547)
(P, 0.8578)
(Q, 0.7851)
(R, 0.8111)
(S, 0.9881)
(T, 0.7015)
};
\addlegendentry{Static}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.8942)
(B, 0.9621)
(C, 0.8848)
(D, 0.9192)
(E, 0.9174)
(F, 0.9835)
(G, 0.9331)
(H, 0.9155)
(I, 0.9856)
(J, 0.9835)
(K, 0.9835)
(L, 0.9852)
(M, 0.9281)
(N, 0.9478)
(O, 0.9891)
(P, 0.9487)
(Q, 0.9540)
(R, 0.9558)
(S, 0.9960)
(T, 0.9326)
};
\addlegendentry{Periodic}
\end{axis}
\end{tikzpicture}


==> figures/bar_sp_XGB.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.9*\textwidth,
        height = 5.75cm,
        ymin=0.0,ymax=1.35,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=5.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
        title = {Model: XGB},
        title style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D, E, F, G, H, I, J, K, L, M, N, O, P, Q, R, S, T},
        xticklabels={(\Agent, \Airpush), (\Agent, \Boxer), (\Agent, \Malap), (\Agent, \SMSreg),
        			   (\Airpush, \Agent), (\Airpush, \Boxer), (\Airpush, \Malap), (\Airpush, \SMSreg),
			   (\Boxer, \Agent), (\Boxer, \Airpush), (\Boxer, \Malap), (\Boxer, \SMSreg),
			   (\Malap, \Agent), (\Malap, \Airpush), (\Malap, \Boxer), (\Malap, \SMSreg),
			   (\SMSreg, \Agent), (\SMSreg, \Airpush), (\SMSreg, \Boxer), (\SMSreg, \Malap),
        },
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.85,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.65,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.03,
        legend cell align=left,
        legend pos=south east,
        legend style={nodes={scale=0.85}
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.7362)
(B, 0.9737)
(C, 0.5746)
(D, 0.8246)
(E, 0.6426)
(F, 0.9984)
(G, 0.6863)
(H, 0.8256)
(I, 0.6518)
(J, 0.7077)
(K, 0.8062)
(L, 0.9430)
(M, 0.5425)
(N, 0.5172)
(O, 0.8359)
(P, 0.8566)
(Q, 0.6306)
(R, 0.8982)
(S, 0.8177)
(T, 0.6328)
};
\addlegendentry{Static}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.9388)
(B, 0.9897)
(C, 0.7879)
(D, 0.9420)
(E, 0.7926)
(F, 0.9795)
(G, 0.9655)
(H, 0.9684)
(I, 0.8754)
(J, 0.9634)
(K, 0.9215)
(L, 0.9771)
(M, 0.9053)
(N, 0.9634)
(O, 0.9803)
(P, 0.9694)
(Q, 0.9197)
(R, 0.9702)
(S, 0.9803)
(T, 0.8778)
};
\addlegendentry{Periodic}
\end{axis}
\end{tikzpicture}


==> figures/bar_static_periodic.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.65*\textwidth,
        height = 7.0cm,
        ymin=0.0,ymax=1.25,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=22.5pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Average accuracy},
        ylabel style = {scale = 0.95},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D},
        xticklabels={MLP, RF, SVM, XGB},
	y tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=1.0,
%        		rotate=60,
%		anchor=north east,
%		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.85,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.165,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.8248)
(B, 0.8152)
(C, 0.8416)
(D, 0.7578)
};
\addlegendentry{Static}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.9666)
(B, 0.9529)
(C, 0.9500)
(D, 0.9334)
};
\addlegendentry{Periodic}
\end{axis}
\end{tikzpicture}


==> figures/bar_timings.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
%        width  = 0.625*\textwidth,
        width  = 0.6*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=9.0,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 2.0, 4.0, 6.0, 8.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=14.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Seconds},
        ylabel style = {scale=1.0},
        symbolic x coords={
        		A, B, C
        },
        xticklabels={
        		MK-Means, OCSVM, MMD
        },
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.9,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.825,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.225,
        legend cell align=left,
        legend pos=north east,
%        legend columns=2,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 1.0717)
(B, 0.0651)
(C, 0.6248)
};
\addlegendentry{\hbox{Min}}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 7.7096)
(B, 0.4646)
(C, 1.8544)
};
\addlegendentry{\hbox{Max}}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 3.1666)
(B, 0.1532)
(C, 1.0567)
};
\addlegendentry{\hbox{Mean}}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 1.3406)
(B, 0.0710)
(C, 0.3928)
};
\addlegendentry{\hbox{Standard deviation}}
\end{axis}
\end{tikzpicture}


==> figures/pareto_aa_mlp_mk.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
	only marks,
        width  = 12.0cm,
        height = 10.0cm,
        ymin=0.0, ymax=1.05,
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
%        major x tick style = transparent,
        xmin=-0.065, xmax=0.125,
        xtick={-0.050, -0.025, 0.000, 0.025, 0.050, 0.075, 0.100, 0.125},
%        ybar=5*\pgflinewidth,
%%        bar width=15.0pt,
%        bar width=6.5pt,
%%        ymajorgrids = true,
%%        xlabel = {Learning technique},
        xlabel = {$\Delta\mbox{Accuracy}$},
        xlabel style = {scale = 1.0},
        ylabel = {Efficiency},
        ylabel style = {scale = 1.0},
        title = {$(F_{d},F_{c},L,R)=(\mbox{\Agent},\mbox{\Airpush},\mlp,\mbox{MK-Means})$},
        title style = {scale = 1.0},
	x tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=3},
	y tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=1},
%        xtick = data,
%        scaled y ticks = false,
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.03,
        legend cell align=left,
        legend pos=south west,
%        xticklabels=\empty,
        legend style={nodes={scale=1.0},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00,mark=*,mark size=3.5pt]
coordinates {
(0.108482143,0.092592593)
(0.107589286,0.055555556)
(0.104017857,0.12962963)
(0.103125,0.203703704)
(0.100892857,0.148148148)
(0.1,0.185185185)
(0.097321429,0.203703704)
(0.095982143,0.277777778)
(0.095535714,0.314814815)
(0.095089286,0.296296296)
(0.095089286,0.277777778)
(0.095089286,0.277777778)
(0.094642857,0.333333333)
(0.091964286,0.240740741)
(0.091517857,0.259259259)
(0.085714286,0.314814815)
(0.085267857,0.333333333)
(0.085267857,0.333333333)
(0.085267857,0.333333333)
(0.083482143,0.351851852)
(0.083035714,0.444444444)
(0.083035714,0.407407407)
(0.083035714,0.425925926)
(0.077678571,0.555555556)
(0.077678571,0.555555556)
(0.077678571,0.407407407)
(0.077678571,0.407407407)
(0.076339286,0.462962963)
(0.075,0.537037037)
(0.071875,0.5)
(0.066964286,0.5)
(0.065625,0.5)
(0.065178571,0.648148148)
(0.065178571,0.648148148)
(0.065178571,0.462962963)
(0.059375,0.722222222)
(0.059375,0.722222222)
(0.059375,0.703703704)
(0.059375,0.703703704)
(0.055803571,0.87037037)
(0.054017857,0.888888889)
(0.053571429,0.740740741)
(0.051339286,0.814814815)
(0.049107143,0.574074074)
(0.048660714,0.87037037)
(0.048214286,0.777777778)
(0.048214286,0.777777778)
(0.048214286,0.574074074)
(0.047767857,0.518518519)
(0.047767857,0.592592593)
(0.047767857,0.592592593)
(0.046875,0.796296296)
(0.046875,0.796296296)
(0.046875,0.796296296)
(0.046875,0.796296296)
(0.046875,0.796296296)
(0.042857143,0.648148148)
(0.042857143,0.62962963)
(0.042410714,0.648148148)
(0.041517857,0.851851852)
(0.041517857,0.851851852)
(0.041517857,0.851851852)
(0.040178571,0.685185185)
(0.038839286,0.62962963)
(0.038392857,0.888888889)
(0.038392857,0.888888889)
(0.038392857,0.888888889)
(0.037053571,0.925925926)
(0.030803571,0.777777778)
(0.030803571,0.777777778)
(0.028571429,0.703703704)
(0.028571429,0.740740741)
(0.025892857,0.944444444)
(0.025892857,0.944444444)
(0.025892857,0.944444444)
(0.025892857,0.944444444)
(0.025892857,0.944444444)
(0.025892857,0.944444444)
(0.021875,0.759259259)
(0.021875,0.759259259)
(0.021875,0.759259259)
(0.021875,0.759259259)
(0.021428571,0.740740741)
(0.01875,0.796296296)
(0.011607143,0.833333333)
(0.008928571,0.907407407)
(0.008928571,0.851851852)
(0.008482143,0.962962963)
(0.007589286,0.944444444)
(0.007589286,0.944444444)
(0.007589286,0.888888889)
(0.006696429,0.87037037)
(0.006696429,0.87037037)
(0.00625,0.851851852)
(0.001785714,0.925925926)
(0.001785714,0.925925926)
(0.001785714,0.925925926)
(0.001785714,0.925925926)
(0.001785714,0.925925926)
(0.001785714,0.925925926)
(0.001785714,0.925925926)
(0.001785714,0.925925926)
(0.001785714,0.925925926)
(0.001785714,0.925925926)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(0,1)
(-0.002678571,0.888888889)
(-0.008482143,0.925925926)
(-0.012946429,0.944444444)
(-0.012946429,0.944444444)
(-0.012946429,0.944444444)
(-0.017410714,0.962962963)
(-0.017410714,0.962962963)
(-0.017410714,0.962962963)
(-0.017410714,0.962962963)
(-0.017410714,0.962962963)
(-0.017410714,0.962962963)
(-0.017410714,0.962962963)
(-0.017410714,0.962962963)
(-0.017410714,0.962962963)
(-0.020535714,0.981481481)
(-0.040625,0.944444444)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.049553571,0.962962963)
(-0.051785714,0.981481481)
(-0.051785714,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
(-0.059375,0.981481481)
};
\addlegendentry{Non-Pareto Front}
\addplot [fill=red,opacity=1.00,mark=*,mark size=3.5pt]
coordinates {
(0.114285714,0.037037037)
(0.113392857,0.111111111)
(0.1125,0.12962963)
(0.103571429,0.203703704)
(0.097767857,0.277777778)
(0.096428571,0.333333333)
(0.092857143,0.388888889)
(0.089732143,0.444444444)
(0.083482143,0.462962963)
(0.082589286,0.481481481)
(0.077678571,0.555555556)
(0.075,0.574074074)
(0.074107143,0.592592593)
(0.066517857,0.611111111)
(0.065178571,0.648148148)
(0.065178571,0.666666667)
(0.063839286,0.685185185)
(0.062053571,0.722222222)
(0.059375,0.759259259)
(0.058482143,0.777777778)
(0.055803571,0.87037037)
(0.054017857,0.888888889)
(0.037053571,0.925925926)
(0.025892857,0.944444444)
(0.008482143,0.962962963)
(0.005803571,0.981481481)
(0,1)
};
\addlegendentry{Pareto Front}
\end{axis}
\end{tikzpicture}


==> figures/pareto_aa_mlp_mmd.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
	only marks,
        width  = 12.0cm,
        height = 10.0cm,
        ymin=0.70, ymax=0.88,
        ytick={0.75, 0.80, 0.85},
%        major x tick style = transparent,
        xmin=-0.004, xmax=0.038,
        xtick={0.00, 0.01, 0.02, 0.03},
%        ybar=5*\pgflinewidth,
%%        bar width=15.0pt,
%        bar width=6.5pt,
%%        ymajorgrids = true,
%%        xlabel = {Learning technique},
        xlabel = {$\Delta\mbox{Accuracy}$},
        xlabel style = {scale = 1.0},
        ylabel = {Efficiency},
        ylabel style = {scale = 1.0},
        title = {$(F_{\drift},F_{\control},L,R)=(\mbox{\Agent},\mbox{\Airpush},\mlp,\mbox{MMD})$},
        title style = {scale = 1.0},
%        every tick label/.append style = 
%        {/pgf/number format/.cd,
%           precision = 2, 
%           fixed zerofill,
%           fixed, use comma,
%         /tikz/.cd
%          }
	x tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%%		sep=,
    		precision=2},
	y tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%        xtick = data,
        scaled x ticks = false,
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
%        enlarge x limits=0.03,
        legend cell align=left,
        legend pos=south west,
%        xticklabels=\empty,
        legend style={nodes={scale=1.0},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00,mark=*,mark size=3.5pt]
coordinates {
(0.035267857,0.709090909)
(0.035267857,0.709090909)
(0.026785714,0.709090909)
(0.026785714,0.709090909)
(0.026785714,0.709090909)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025892857,0.727272727)
(0.025,0.745454545)
(0.025,0.745454545)
(0.025,0.745454545)
(0.024553571,0.745454545)
(0.024553571,0.745454545)
(0.024107143,0.745454545)
(0.024107143,0.745454545)
(0.024107143,0.745454545)
(0.024107143,0.745454545)
(0.024107143,0.745454545)
(0.023660714,0.763636364)
(0.023214286,0.763636364)
(0.023214286,0.763636364)
(0.022767857,0.763636364)
(0.022767857,0.763636364)
(0.021428571,0.781818182)
(0.021428571,0.781818182)
(0.020535714,0.8)
(0.020089286,0.8)
(0.01875,0.8)
(0.018303571,0.818181818)
(0.009821429,0.836363636)
(0.009821429,0.836363636)
(0.008482143,0.854545455)
(0.0,0.8)
(-0.002678571,0.836363636)
};
\addlegendentry{Non-Pareto Front}
\addplot [fill=red,opacity=1.00,mark=*,mark size=3.5pt]
coordinates {
(0.035267857,0.709090909)
(0.025892857,0.727272727)
(0.025446429,0.745454545)
(0.024553571,0.763636364)
(0.021875,0.781818182)
(0.020535714,0.818181818)
(0.01875,0.836363636)
(0.009375,0.854545455)
(0.003571429,0.872727273)
};
\addlegendentry{Pareto Front}
\end{axis}
\end{tikzpicture}


==> figures/pareto_aa_mlp_oc.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
	only marks,
        width  = 12.0cm,
        height = 10.0cm,
        ymin=0.0, ymax=1.05,
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
%        major x tick style = transparent,
        xmin=-0.065, xmax=0.125,
        xtick={-0.050, -0.025, 0.000, 0.025, 0.050, 0.075, 0.100, 0.125},
%        ybar=5*\pgflinewidth,
%%        bar width=15.0pt,
%        bar width=6.5pt,
%%        ymajorgrids = true,
%%        xlabel = {Learning technique},
        xlabel = {$\Delta\mbox{Accuracy}$},
        xlabel style = {scale = 1.0},
        ylabel = {Efficiency},
        ylabel style = {scale = 1.0},
        title = {$(F_{d},F_{c},L,R)=(\mbox{\Agent},\mbox{\Airpush},\mlp,\mbox{OCSVM})$},
        title style = {scale = 1.0},
	x tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=3},
	y tick label style={scale=1.0,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=1},
%        xtick = data,
%        scaled y ticks = false,
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.03,
        legend cell align=left,
        legend pos=south west,
%        xticklabels=\empty,
        legend style={nodes={scale=1.0},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00,mark=*,mark size=3.5pt]
coordinates {
(0.110714286, 0.127272727)
(0.110714286, 0.127272727)
(0.108482143, 0.181818182)
(0.10625, 0.072727273)
(0.105357143, 0.2)
(0.104910714, 0.163636364)
(0.104910714, 0.163636364)
(0.104910714, 0.145454545)
(0.103571429, 0.181818182)
(0.103125, 0.254545455)
(0.102678571, 0.2)
(0.102678571, 0.2)
(0.102232143, 0.163636364)
(0.101785714, 0.309090909)
(0.101785714, 0.327272727)
(0.101339286, 0.363636364)
(0.101339286, 0.363636364)
(0.101339286, 0.2)
(0.100446429, 0.2)
(0.100446429, 0.218181818)
(0.100446429, 0.163636364)
(0.100446429, 0.254545455)
(0.099553571, 0.2)
(0.098660714, 0.290909091)
(0.098214286, 0.418181818)
(0.098214286, 0.418181818)
(0.098214286, 0.272727273)
(0.098214286, 0.309090909)
(0.097767857, 0.218181818)
(0.097321429, 0.327272727)
(0.097321429, 0.327272727)
(0.096875, 0.418181818)
(0.096428571, 0.327272727)
(0.095089286, 0.327272727)
(0.095089286, 0.327272727)
(0.09375, 0.327272727)
(0.09375, 0.327272727)
(0.093303571, 0.454545455)
(0.093303571, 0.418181818)
(0.093303571, 0.327272727)
(0.093303571, 0.290909091)
(0.093303571, 0.363636364)
(0.092857143, 0.436363636)
(0.091964286, 0.454545455)
(0.091964286, 0.454545455)
(0.091964286, 0.454545455)
(0.091964286, 0.381818182)
(0.091964286, 0.345454545)
(0.091964286, 0.345454545)
(0.091071429, 0.327272727)
(0.091071429, 0.309090909)
(0.091071429, 0.363636364)
(0.090625, 0.272727273)
(0.090178571, 0.309090909)
(0.090178571, 0.309090909)
(0.090178571, 0.436363636)
(0.090178571, 0.418181818)
(0.090178571, 0.418181818)
(0.090178571, 0.363636364)
(0.089732143, 0.472727273)
(0.089732143, 0.472727273)
(0.089732143, 0.4)
(0.089732143, 0.4)
(0.086607143, 0.363636364)
(0.086607143, 0.509090909)
(0.086160714, 0.436363636)
(0.086160714, 0.436363636)
(0.085714286, 0.381818182)
(0.085714286, 0.381818182)
(0.085267857, 0.436363636)
(0.085267857, 0.381818182)
(0.084375, 0.454545455)
(0.084375, 0.454545455)
(0.083482143, 0.436363636)
(0.083035714, 0.363636364)
(0.08125, 0.454545455)
(0.08125, 0.454545455)
(0.080803571, 0.490909091)
(0.080357143, 0.545454545)
(0.080357143, 0.436363636)
(0.080357143, 0.436363636)
(0.080357143, 0.436363636)
(0.080357143, 0.418181818)
(0.079910714, 0.418181818)
(0.079910714, 0.418181818)
(0.079910714, 0.527272727)
(0.079464286, 0.490909091)
(0.079464286, 0.490909091)
(0.079017857, 0.509090909)
(0.079017857, 0.509090909)
(0.077678571, 0.490909091)
(0.077232143, 0.509090909)
(0.076785714, 0.618181818)
(0.075892857, 0.490909091)
(0.075892857, 0.490909091)
(0.075446429, 0.581818182)
(0.075446429, 0.581818182)
(0.075, 0.490909091)
(0.074553571, 0.636363636)
(0.074553571, 0.636363636)
(0.074553571, 0.781818182)
(0.074553571, 0.781818182)
(0.074107143, 0.8)
(0.074107143, 0.8)
(0.073660714, 0.709090909)
(0.073660714, 0.709090909)
(0.072767857, 0.727272727)
(0.072767857, 0.727272727)
(0.072767857, 0.490909091)
(0.072321429, 0.563636364)
(0.072321429, 0.563636364)
(0.072321429, 0.563636364)
(0.070982143, 0.545454545)
(0.070982143, 0.672727273)
(0.070982143, 0.672727273)
(0.070535714, 0.472727273)
(0.070535714, 0.472727273)
(0.070535714, 0.581818182)
(0.069196429, 0.618181818)
(0.069196429, 0.672727273)
(0.069196429, 0.745454545)
(0.06875, 0.563636364)
(0.06875, 0.563636364)
(0.06875, 0.563636364)
(0.068303571, 0.745454545)
(0.067857143, 0.509090909)
(0.067857143, 0.727272727)
(0.067857143, 0.727272727)
(0.067857143, 0.727272727)
(0.067857143, 0.727272727)
(0.066964286, 0.745454545)
(0.066964286, 0.745454545)
(0.066517857, 0.581818182)
(0.066517857, 0.581818182)
(0.066071429, 0.563636364)
(0.066071429, 0.563636364)
(0.065625, 0.563636364)
(0.065625, 0.563636364)
(0.065625, 0.563636364)
(0.065178571, 0.763636364)
(0.065178571, 0.763636364)
(0.065178571, 0.763636364)
(0.065178571, 0.763636364)
(0.065178571, 0.763636364)
(0.065178571, 0.763636364)
(0.064732143, 0.727272727)
(0.064732143, 0.727272727)
(0.063839286, 0.745454545)
(0.063392857, 0.763636364)
(0.062053571, 0.654545455)
(0.062053571, 0.654545455)
(0.061607143, 0.672727273)
(0.061607143, 0.581818182)
(0.061160714, 0.690909091)
(0.061160714, 0.690909091)
(0.061160714, 0.690909091)
(0.060267857, 0.636363636)
(0.059375, 0.509090909)
(0.059375, 0.509090909)
(0.058928571, 0.690909091)
(0.058928571, 0.690909091)
(0.058928571, 0.745454545)
(0.058482143, 0.581818182)
(0.058482143, 0.581818182)
(0.058482143, 0.581818182)
(0.058482143, 0.581818182)
(0.058035714, 0.527272727)
(0.058035714, 0.527272727)
(0.058035714, 0.527272727)
(0.057589286, 0.581818182)
(0.055803571, 0.654545455)
(0.055803571, 0.654545455)
(0.055357143, 0.545454545)
(0.054910714, 0.636363636)
(0.054910714, 0.636363636)
(0.054464286, 0.654545455)
(0.054464286, 0.654545455)
(0.053571429, 0.563636364)
(0.050892857, 0.581818182)
(0.050892857, 0.581818182)
(0.049553571, 0.672727273)
(0.044642857, 0.854545455)
(0.042857143, 0.8)
(0.042857143, 0.8)
(0.041964286, 0.763636364)
(0.040178571, 0.8)
(0.039732143, 0.8)
(0.039732143, 0.781818182)
(0.039732143, 0.781818182)
(0.039732143, 0.781818182)
(0.039285714, 0.818181818)
(0.039285714, 0.818181818)
(0.039285714, 0.818181818)
(0.039285714, 0.818181818)
(0.039285714, 0.818181818)
(0.038839286, 0.854545455)
(0.038839286, 0.854545455)
(0.037946429, 0.818181818)
(0.0375, 0.836363636)
(0.0375, 0.836363636)
(0.037053571, 0.836363636)
(0.036607143, 0.927272727)
(0.036160714, 0.8)
(0.036160714, 0.8)
(0.034375, 0.818181818)
(0.033928571, 0.836363636)
(0.032589286, 0.727272727)
(0.029017857, 0.781818182)
(0.029017857, 0.781818182)
(0.029017857, 0.781818182)
(0.028125, 0.8)
(0.028125, 0.8)
(0.027232143, 0.836363636)
(0.027232143, 0.836363636)
(0.027232143, 0.8)
(0.027232143, 0.8)
(0.025892857, 0.818181818)
(0.023660714, 0.8)
(0.023660714, 0.854545455)
(0.023660714, 0.854545455)
(0.021428571, 0.8)
(0.020535714, 0.872727273)
(0.020535714, 0.872727273)
(0.020535714, 0.872727273)
(0.020535714, 0.872727273)
(0.020535714, 0.872727273)
(0.020535714, 0.872727273)
(0.020535714, 0.872727273)
(0.020535714, 0.872727273)
(0.020535714, 0.872727273)
(0.020089286, 0.818181818)
(0.01875, 0.854545455)
(0.01875, 0.854545455)
(0.01875, 0.854545455)
(0.018303571, 0.836363636)
(0.018303571, 0.836363636)
(0.018303571, 0.836363636)
(0.018303571, 0.836363636)
(0.017410714, 0.927272727)
(0.017410714, 0.927272727)
(0.017410714, 0.927272727)
(0.017410714, 0.927272727)
(0.017410714, 0.927272727)
(0.017410714, 0.927272727)
(0.017410714, 0.927272727)
(0.017410714, 0.909090909)
(0.017410714, 0.909090909)
(0.017410714, 0.909090909)
(0.017410714, 0.909090909)
(0.017410714, 0.909090909)
(0.017410714, 0.909090909)
(0.017410714, 0.909090909)
(0.017410714, 0.909090909)
(0.017410714, 0.909090909)
(0.017410714, 0.909090909)
(0.016517857, 0.836363636)
(0.016517857, 0.836363636)
(0.016517857, 0.836363636)
(0.016517857, 0.890909091)
(0.016517857, 0.890909091)
(0.015625, 0.963636364)
(0.015625, 0.963636364)
(0.015625, 0.963636364)
(0.015625, 0.963636364)
(0.015625, 0.963636364)
(0.015625, 0.963636364)
(0.015625, 0.963636364)
(0.015178571, 0.836363636)
(0.015178571, 0.836363636)
(0.013839286, 0.872727273)
(0.013839286, 0.872727273)
(0.012053571, 0.872727273)
(0.008928571, 0.945454545)
(0.008928571, 0.945454545)
(0.007589286, 0.945454545)
(0.007589286, 0.945454545)
(0.007589286, 0.945454545)
(0.007589286, 0.945454545)
(0.007589286, 0.945454545)
(0.007589286, 0.945454545)
(0.007589286, 0.945454545)
(0.007589286, 0.945454545)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.005803571, 0.981818182)
(0.004017857, 0.945454545)
(0.004017857, 0.945454545)
(0.004017857, 0.945454545)
(0.004017857, 0.945454545)
(0.004017857, 0.945454545)
(0.004017857, 0.945454545)
(0.002678571, 0.963636364)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0.000446429, 0.981818182)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(0, 1)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.001785714, 0.945454545)
(-0.004910714, 0.890909091)
(-0.028571429, 0.927272727)
(-0.028571429, 0.927272727)
(-0.028571429, 0.927272727)
(-0.036160714, 0.927272727)
(-0.036160714, 0.927272727)
(-0.036160714, 0.927272727)
(-0.036160714, 0.927272727)
(-0.036160714, 0.927272727)
(-0.036160714, 0.927272727)
(-0.036160714, 0.927272727)
(-0.036160714, 0.927272727)
(-0.036160714, 0.927272727)
(-0.036160714, 0.927272727)
(-0.042410714, 0.927272727)
(-0.042410714, 0.927272727)
(-0.042410714, 0.927272727)
(-0.051785714, 0.945454545)
(-0.051785714, 0.945454545)
};
\addlegendentry{Non-Pareto Front}
\addplot [fill=red,opacity=1.00,mark=*,mark size=3.5pt]
coordinates {
(0.110714286, 0.145454545)
(0.109375, 0.2)
(0.106696429, 0.272727273)
(0.10625, 0.345454545)
(0.104464286, 0.363636364)
(0.103125, 0.381818182)
(0.1, 0.418181818)
(0.095089286, 0.490909091)
(0.086607143, 0.509090909)
(0.080357143, 0.545454545)
(0.078571429, 0.618181818)
(0.074553571, 0.636363636)
(0.074553571, 0.781818182)
(0.074107143, 0.8)
(0.044642857, 0.854545455)
(0.036607143, 0.927272727)
(0.015625, 0.963636364)
(0.005803571, 0.981818182)
(0, 1)
};
\addlegendentry{Pareto Front}
\end{axis}
\end{tikzpicture}

